Control Synthesis Along Uncertain Trajectories Using Integral Quadratic Constraints

The paper presents a novel approach to synthesize robust controllers for nonlinear systems along perturbed trajectories. The approach linearizes the system with respect to a reference trajectory. In contrast to existing methods rooted in robust linear time-varying synthesis, the approach accurately includes perturbations that drive the system away from the reference trajectory. Hence, the controller obtained in the linear framework provides a significantly more robust nonlinear performance. The calculation of the controller is derived from robust synthesis approaches rooted in the integral quadratic constraints framework. The feasibility of the approach is demonstrated on a pitch tracker design for a space launcher.

==> figures/GroupPlot_Approach.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 1,
                        vertical sep=1.75cm,
                        horizontal sep = 2.0cm},
                      	height=0.33\columnwidth,
                      	width = 0.49\columnwidth,
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 100, xmax = 160,
			  ymin = -5, ymax = 17,
			   ]
%%%%%%%%%%%%%%%%%%%%%%%% phi head wind %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	title=\emph{Tailwind},
				%title style = {xshift=-0.30cm},
				 xlabel= $t  \,{[\text{s}]}$,
				 ylabel = $y_\text{TD} {[\text{m}]}$,
				 xmin = 109, xmax = 120.5,
				 ]
\addplot[blue2, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/LTVeval.csv};\label{yTD_nl}
%\draw[-, red!60, solid, line width = 2] (axis cs:100,11.4)--(axis cs:200,11.4);\label{wtf2}
\addplot[-, red!60, solid, line width = 2]coordinates{(100,11.4)(200,11.4)};\label{yTD_WC}


       
%%%%%%%%%%%%%%%%%%%%%%%% phi tail wind %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	title=\emph{Headwind},
				 %title style = {xshift=-0.30cm},
				 xlabel= $t  \,{[\text{s}]}$,
				 ylabel = $y_\text{TD} {[\text{m}]}$,
				 xmin = 118.5, xmax = 133.6,
				 ]
          

\addplot[blue2, line width = 1,  no marks] table[x expr = \thisrowno{2} ,y expr = \thisrowno{3} ,col sep=comma] {figures/LTVeval.csv};
\draw[-, red!60, solid, line width = 2] (axis cs:100,14.46)--(axis cs:200,14.46);


\end{groupplot}



\end{tikzpicture}

==> figures/IC_WindT2QalphaLatdev.tex <==

\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]  

\begin{tikzpicture}[blockdiag]
	
	% Blocks
	
	\node[block, minimum height=4.0cm,minimum width=1.5cm](SF){$\text{F}$}; %ELV
	\node[block, left of = SF, xshift = -3.0cm, minimum height=1.0cm,minimum width=4.0cm](Luen){$\text{Luenberger Observer}$}; %ELV
	\node[block, below of = Luen, yshift = -0.750cm, minimum height=1.0cm,minimum width=4.0cm](Roll){$\text{Roll-Off Augmentation}$}; %ELV
	\node[block, above of = Luen, yshift = +0.750cm, minimum height=1.0cm,minimum width=4.0cm](Integral){$\text{Integral Augmentation}$}; %ELV
	\node[branch, right of=SF,xshift=0.75cm,yshift=-0cm] (u) {};
	\node[branch, left of=Roll, xshift=-2.0cm,yshift=-0cm] (Rollu) {};
	\node[branch, left of= Luen, xshift=-2.0cm,yshift=+0.25cm] (Luenu) {};

	% Conncections	

	\draw[->](Rollu.east) -- (Roll.west);
	\draw[->](Rollu.north) |- ([yshift = -0.25cm]Luen.west);
	\draw[->](Luenu.east) -- ([yshift = 0.25cm]Luen.west);
	\draw[->](Luenu.north) |- ([yshift = -0.0cm]Integral.west);
	
	\draw[->](Luen.east) -- ([yshift = 0.0cm]SF.west);
	\draw[->](Integral.east) -- ([yshift = 1.25cm]SF.west);
	\draw[->](Roll.east) -- ([yshift = -1.25cm]SF.west);
	
	\draw[-](SF.east) -- ([yshift = 0.0cm]u.west);
	\draw[->] (u.east) -- ++ (0.45cm,0cm) node[pos=1,right] {$u$};

	\draw[-](Luenu.west) -- +(-0.4cm, 0.0cm)node[above, name = n]{$e$};

%\draw[->]($(TVC.east) + (0cm, -1.0cm)$)node[left, name = n]{$d_\text{WC}$} -|  ($(plant.west) +(-0.3cm, -0.50cm)$) -- ($(plant.west) +(-0.00cm, -0.5cm)$);


%\draw[<-](Wind.west) -- +(-0.7cm, 0.0cm)node[above, name = n]{$d/n_w$};
%\draw[->] (Sum1.east) --  node[above, name = u]{$u$}(TVC.west);
%\draw[->] (TVC.east) --  node[above, name = deltaTVC]{$\delta_{TVC}$}(Plant.west);
%\draw[->] (Con1.east) -- (Sum1.west);
%\draw[->] (Con1.north) -- node[right, name = v]{$v$} (Delta.south);
%\draw[-] (Sum2.east) -- (Con1.west);
%\draw[->] (Controller.east) -- node[above, name = uc]{$u_C$}(Sum2.west);
%\draw[-] (Delta.north) --node[right, name = w]{$w$} (Con2.south);
%\draw[->] (Con2.west) -| (Sum2.north);
%\draw[->] (Con2.east) -| (Sum1.north);
%\draw[->](Sum4.east) -- ([yshift =+0.25cm]Controller.west);
%\draw[->](Con3.east) -- (Controller.west);
%\draw[-](Sum3.east) -- (Con3.west);
%\draw[<-](Sum4.west) -- +(-0.7cm, 0)node[above, name = d]{$d$};
%\draw[->](Sum5.east) -- ([yshift =-0.25cm]Controller.west);



%\draw[->] ([yshift = -0.25cm]Plant.east) -- node[above,xshift = 0.70cm, yshift = -0.4cm, name=DeltaTheta]{$\Delta{\theta}$}  +(+0.8cm, -0.0cm) |- ($(Sum4.south) +(0cm, -1.0cm)$)  |-
%	([yshift = 0]Sum4.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};
%\draw[->] ([yshift = +0.25cm]Plant.east)-- +(0.8cm, +0.0cm)node[above, name = e, xshift = 0.2cm]{$e$};

%\draw[->](Wind.south) --  node[right, name = w]{$w$}(Plant.north);
%\draw[<-] (Wind.north)-- +(0.0cm, +0.50cm)node[right, name = d]{$d$};
%\draw[->](Sum4.east)--([yshift =+0.0cm]Controller.west);
\end{tikzpicture}


	

==> figures/LFTRobustAnalysis.tex <==
% Define Colors
\definecolor{mycolor1}{HTML}{367D7D}
\definecolor{mycolor2}{HTML}{D33502}
\definecolor{mycolor3}{HTML}{FAA818}
\definecolor{mycolor4}{HTML}{41A30D}
\definecolor{mycolor5}{HTML}{FFCE38}
\definecolor{mycolor6}{HTML}{6EBCBC}
\definecolor{mycolor7}{HTML}{37526D}

\colorlet{plant}{mycolor5!40!white}
%\colorlet{unc}{mycolor6!40!white}
\colorlet{unc}{white}
%\colorlet{closedloop}{gray!20!white}
\colorlet{closedloop}{white}
\colorlet{controller}{mycolor4!30!white}
\colorlet{dist}{mycolor3!60!white}
\colorlet{marker}{mycolor7}
\colorlet{algo}{mycolor3!60!white}
\colorlet{miscplot}{mycolor2}
\colorlet{clplot}{mycolor2}

% Arrow Style
\tikzset{>=stealth'}

\begin{tikzpicture}[thick,scale=0.9,rounded corners = 0.0mm]
\draw [fill=closedloop] (0,0) rectangle node{$N$}(1.2,1.2);
\draw [fill=unc] (0.2,1.6) rectangle node{$\Delta$}(1,2.4);
\draw [->](0,1) -- (-0.5,1) -- (-0.5,2) -- (0.2,2);
\draw [->](1,2) -- (1.7,2) -- (1.7,1) -- (1.2,1);
\draw [->](0,0.5) -- (-1.2,0.5);
%\draw [->](0,0.3) -- (-1.2,0.3);
\draw [->](2.4,0.5) -- (1.2,0.5);
\node at (2.6,0.5) {$d$};
\node at (1.9,1.5) {$w$};
\node at (-0.7,1.5) {$v$};
\node at (-1.5,0.7) {$e$};
%\node at (-1.5,0.3) {$e_E$};
\end{tikzpicture}

==> figures/LFTRobustSynthesis.tex <==
% Define Colors
\definecolor{mycolor1}{HTML}{367D7D}
\definecolor{mycolor2}{HTML}{D33502}
\definecolor{mycolor3}{HTML}{FAA818}
\definecolor{mycolor4}{HTML}{41A30D}
\definecolor{mycolor5}{HTML}{FFCE38}
\definecolor{mycolor6}{HTML}{6EBCBC}
\definecolor{mycolor7}{HTML}{37526D}

%\colorlet{plant}{mycolor5!40!white}
\colorlet{plant}{white}
%\colorlet{unc}{mycolor6!40!white}
\colorlet{unc}{white}
%\colorlet{closedloop}{gray!20!white}
\colorlet{closedloop}{white}
%\colorlet{controller}{mycolor4!30!white}
\colorlet{controller}{white}
\colorlet{dist}{mycolor3!60!white}
\colorlet{marker}{mycolor7}
\colorlet{algo}{mycolor3!60!white}
\colorlet{miscplot}{mycolor2}
\colorlet{clplot}{mycolor2}

% Arrow Style
\tikzset{>=stealth'}

\begin{tikzpicture}[thick,rounded corners = 0.0mm]
\begin{scope}[shift={(-0.2,0)}]
\draw[densely dotted,fill=closedloop,fill opacity=1] (-0.7,-1.4) rectangle (2.3,1.4);
\end{scope}
\draw [fill=plant] (0,0) rectangle node{$G$}(1.2,1.2);
\draw [fill=unc] (0.2,1.6) rectangle node{$\Delta$}(1,2.4);
\draw [->](0,1) -- (-0.5,1) -- (-0.5,2) -- (0.2,2);
\draw [->](1,2) -- (1.7,2) -- (1.7,1) -- (1.2,1);
\draw [->](0,0.6) -- (-1.2,0.6);
%\draw [->](0,0.4) -- (-1.2,0.4);
\draw [->](2.4,0.6) -- (1.2,0.6);
\node at (2.6,0.6) {$d$};
\node at (1.9,1.7) {$w$};
\node at (-0.7,1.7) {$v$};
\node at (-1.5,0.6) {$e$};
%\node at (-1.5,0.4) {$e_E$};
\draw [fill=controller] (0.2,-0.5) rectangle node{$K$}(1,-1.2);
\draw [->](0,0.2) -- (-0.5,0.2) -- (-0.5,-0.8) -- (0.2,-0.8);
\draw [->](1,-0.8) -- (1.7,-0.8) -- (1.7,0.2) -- (1.2,0.2);
\node at (-0.7,-0.3) {$y$};
\node at (1.9,-0.3) {$u$};
\node at (0.7,-1.7) {\footnotesize$N:=\mathcal{F}_l(G,K)$};
\end{tikzpicture}

==> figures/LTVeval.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{axis}[ 
%width = 1.0\columnwidth, 
%height = 0.5\columnwidth, % Grösse
width=7.0cm,
height=3.8cm,
width=7.0cm,
height=3.8cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
xmin=15,
xmax=100,
ymin=0.0,
ymax=90,
xmajorgrids,
ymajorgrids,
   xlabel= Time $t  \,{[\text{s}]}$, 		% x label
   ylabel= $\text{Angle}\,\text{[deg]}$, 	% y label
%   legend style={at={(0.65,0.97)},anchor=north west},
   %legend cell align = {left},
   xmin = 15, xmax = 100, ymin = -10, ymax = 10, % Hier kannst du die Achsenabschnitte definieren 
        ]
	
\addplot[blue3, line width = 2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/LTVeval.csv};\label{pl:theta}
%\draw[-, red!60, solid, line width = 2] (axis cs:100,11.4)--(axis cs:200,11.4);\label{wtf2}
%\addplot[-, red!60, solid, line width = 2]coordinates{(100,11.4)(200,11.4)};\label{yTD_WC}


\addplot[blue1, line width = 2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/LTVeval.csv};\label{pl:alpha}
%\draw[-, red!60, solid, line width = 2] (axis cs:100,14.46)--(axis cs:200,14.46);


	  

\addplot[blue2, line width = 2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/LTVeval.csv};\label{pl:ctrl}
%\draw[-, red!60, solid, line width = 2] (axis cs:100,14.46)--(axis cs:200,14.46);



\end{axis}



\end{tikzpicture}

==> figures/Launcher_Vega_CEAS_updt.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Launcher_Vega_CEAS_updt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.06124181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64711751)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.7329343,0.23957071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{local horizon}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.55095348,0.09404868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_b$\end{tabular}}}}%
    \put(0.33896473,0.1519102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.92756947,0.49504851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.63898999,0.32183793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.79170706,0.34949394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.429678,0.14050782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$mg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.20055017,0.00518695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.25815987,0.11017338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.19701768,0.12801994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
    \put(0.14479901,0.10151964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$O$\end{tabular}}}}%
    \put(0.71518387,0.38005515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.12486876,0.04657259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_{\text{TVC}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(-0.00149289,0.15808161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{trajectory}$\end{tabular}}}}%
    \put(0.53030937,0.24312619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.27834964,0.3311433){\color[rgb]{0,0,0}\rotatebox{30.00000009}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_{CG}$\end{tabular}}}}}%
    \put(0.35391411,0.46643327){\color[rgb]{0,0,0}\rotatebox{30.00000009}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_{OU}$\end{tabular}}}}}%
    \put(0.13413033,0.24495856){\color[rgb]{0,0,0}\rotatebox{30.00000009}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_{EC}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.40350565,0.35695542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_z$\end{tabular}}}}%
    \put(0.73161986,0.32306812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.6586514,0.5170686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.57098067,0.37554445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Launcher_Vega_CEAS_updt.pdf}}%
    \put(0.49489519,0.44999242){\color[rgb]{0,0,0}\rotatebox{29.99999922}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_{GP}$\end{tabular}}}}}%
    \put(0.79355735,0.41952375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Launcher_Vega_CEAS_updt.pdf}}%
  \end{picture}%
\endgroup%


==> figures/LinCompSimple.tikz.tex <==
%\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\usetikzlibrary{arrows.meta}

\tikzstyle{blockdiag}    = [node distance=0mm, >=stealth', semithick]
\tikzstyle{connector}     = [draw,circle,inner sep=0pt, minimum size=0.01pt, fill=black, fill opacity=0,draw opacity=1]
\tikzstyle{connector2}  = [draw,circle,inner sep=0pt, minimum size=2pt, fill=black]
\tikzstyle{gain}         = [draw, regular polygon, regular polygon sides=3, thick, minimum height=3em, minimum width=4em, rotate=30]
\tikzstyle{bguide}         = [rectangle, minimum height=3em, minimum width=4em]
\tikzstyle{line}         = [thick]
\tikzstyle{branch}        = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide}         = [anchor=center]
\tikzstyle{box} = [draw=white, rectangle,minimum width=1.05cm, minimum height=.8cm, fill=gray, fill opacity=0.2]
\tikzstyle{textbox} = [draw=white, draw opacity=0, rectangle,minimum width=1.05cm, minimum height=.8cm]

\begin{tikzpicture}[>=stealth', semithick]



%Inner Loop
\node[block, align = center, draw = none](Ref1){};

\node[block, below = of Ref1, yshift = +2.75cm, xshift = -0.5cm](Int3){$\begin{bmatrix}\int \mathrm{d}t \\0\end{bmatrix}$}; 
\node[connector2, right = of Int3, xshift = -12](P13){}; 
\node[block, below = of Int3, yshift = 20](A3){$\begin{bmatrix}A & E\textcolor{blue}{\rho_\Delta} \\0&0\end{bmatrix}$}; 
\node[sum, left = of Int3, xshift = 5](S13){}; 

\draw[-](Int3)--(P13);
\draw[-stealth](P13)|-(A3);
\draw[-stealth](A3)-|(S13);
\draw[-stealth](S13)--(Int3)node[pos = 0.3, above]{$\begin{bmatrix}\dot{x}_\Delta\\0\end{bmatrix}$};

%C to e
\node[block, right = of P13, xshift = -15](C3){$\begin{bmatrix}C\!\! &\!\! F \textcolor{blue}{\rho_\Delta} \!\!\end{bmatrix}$}; 
\node[sum, right = of C3, xshift = -20](S23){};
\node[connector, right = of S23, xshift = -10](e3){};
\draw[-stealth](P13)--(C3)node[pos=0, above]{$\begin{bmatrix}x_\Delta\\\textcolor{blue}{x_\rho}\end{bmatrix}$}; 
\draw[-stealth](C3)--(S23);
\draw[-stealth](S23)--(e3)node[pos=0.8, above]{$e$};

% d from int
\node[block, left = of S13, xshift = 20](B3){$\begin{bmatrix}B\\0\end{bmatrix}$}; 
\node[connector2, left = of B3, xshift = 15](P23){}; 
\node[connector, left = of P23, xshift = 10](rho3){}; 
\draw[-stealth](B3)--(S13);
\draw[-stealth](P23)--(B3); 
\draw[-](rho3)--(P23)node[pos=0.2,above]{$d_\Delta$};

% e_tau to e
\node[connector, above = of S23, yshift = -10](eTau3){}; 
\draw[-stealth](eTau3)--(S23)node[pos=0.2, right]{$e_\tau$};

% D
\node[block, below = of C3, yshift = -15](D3){$D$};
\draw[-stealth](P23)|-(D3);
\draw[-stealth](D3)-|(S23);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% Upper LFT %%%%%%%%%%%%%%%%%%%%%%%


%%% Blocks
%%\node[block,minimum width=1.3cm, minimum height=1.3cm, below = of Ref1, yshift = +2cm](Plant4) {$ G $};
%%\node[block, above= of Plant4, yshift = -0.5cm] (Delta4) {$\Delta(\textcolor{nottsgreen}{\rho_\Delta})$};
%%
%%% Conncections	
%%\draw[->] ($(Plant4.south east)!.3!(Plant4.north east)$) -- +(+1.0cm, 0) 
%%node[above, name=e]{$e_\Delta$};
%%\draw[<-] ($(Plant4.south west)!.3!(Plant4.north west)$) -- +(-1.0cm, 0) 
%%node[above, name=d4]{$d_\Delta$};
%%
%%\draw[<-] ($(Plant4.south east)!.7!(Plant4.north east)$) -- +(+0.5cm, 0) |- 
%%node[near start, right]{$w$} (Delta4);	
%%\draw[->] ($(Plant4.south west)!.7!(Plant4.north west)$) -- +(-0.5cm, 0) |- 
%%node[near start, left ]{$v$} (Delta4);
%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% Text %%%%%%%%%%%%%%%%%%%%%%%








\end{tikzpicture}

==> figures/Results.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
\begin{axis}[ width = 0.8\columnwidth, height = 0.385\columnwidth, % Grösse
  	grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel= Mission Time ${[\text{s}]}$, 		% x label
   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
   legend style={at={(0.5,0.01)},anchor=south east},
   legend cell align = {left},
   xmin = 25, xmax = 80, ymin = -0.75, ymax = 0.75, % Hier kannst du die Achsenabschnitte definieren 
        ]
% DI        
%\addplot[blue, line width = 2, mark = o,  mark size =4pt] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/E2P.csv};
%\addlegendentry{b = 1e-6} % Legendeneintrag




%\addplot[name path = A, gray!30, line width = 1,  no marks, forget plot] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/WindData.csv};
%\addplot[name path = B,gray!30, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/WindData.csv};\label{Envelope}
%\addplot [gray!30, forget plot] fill between [of = A and B];

%\addplot[black!60, line width = 0.8,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/WindData.csv};\label{pl:Exmp}
%\addplot[black!60, line width = 0.8,  no marks, forget plot] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/WindData.csv};\label{pl:Exmp}


%\addplot[red!80, line width = 1, dotted,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/WindData.csv};\label{pl:mean}
\addplot[blue3, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/Results.csv};\label{pl:Nom}
%\addplot[blue2, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/Results.csv};\label{TurbLongPlot}
\addplot[blue2, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/Results.csv};\label{pl:Rob}

%\addlegendentry{Envelope Wind Filter}
%\addlegendentry{Selected Wind Signal}
%\addlegendentry{Steady Wind Profile}
%\addlegendentry{VV05 Estimate}


 

%\addplot[black, line width = 1,  no marks] table[x expr = \thisrowno{7} ,y expr = \thisrowno{16} ,col sep=comma] {figures/WandT2QalphaPlot.csv};\label{QalphaSignal5}

%\addplot[black, line width = 1,  no marks] table[x expr = \thisrowno{8} ,y expr = \thisrowno{17} ,col sep=comma] {figures/WandT2QalphaPlot.csv};\label{QalphaSignal6}

%\addplot[red, line width = 0.5,  no marks] table[x expr = \thisrowno{1} ,y expr = \thisrowno{3} ,col sep=comma] {figures/E2PFuckItExt.csv};\label{DI:b0.09}

%\addlegendentry{b = 0.09} % Legendeneintrag


%\addlegendentry{b = 0.11} % Legendeneintrag

%\draw[-, black, dashed, line width = 2] (axis cs:30,220000)--(axis cs:95,220000);
%\addplot[black, loosely dashdotted, no marks, line width = 2] coordinates{(0, 220000) (95, 220000)};

%\addlegendentry{$Q\alpha_{max} = 220000Pa^\circ$} % Legendeneintrag

% LMI (aftwards as no legend entry)


\end{axis}
\end{tikzpicture}

==> figures/ResultsNew.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
  	grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
   legend style={at={(0.5,0.01)},anchor=south east},
   legend cell align = {left},
   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
        ]

% plots with turb x1
\addplot[Peach, line width = 0.8,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/ResultsNew.csv};\label{pl:Nom1}
\addplot[RoyalBlue, line width = 0.8,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/ResultsNew.csv};\label{pl:Rob1}

% plots with turb x1.29
\addplot[Peach, line width = 0.8,  no marks, densely dotted] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/ResultsNew.csv};\label{pl:Nom2}
\addplot[RoyalBlue, line width = 0.8,  no marks, densely dotted] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/ResultsNew.csv};\label{pl:Rob2}



\end{axis}
\end{tikzpicture}

==> figures/ResultsNewGroup.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 2,
                        vertical sep=0.5cm,
                        horizontal sep = 0.0cm},
                      	height=0.325\columnwidth,%0.33 for double column
                      	width = 0.99\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 25, xmax = 80,
			  ymin = -1, ymax = 1,
			   ]]

\nextgroupplot[	%title=\emph{Nominal Turbulence},
				  ylabel= $\theta_\Delta\,{[\text{deg}]}$,
				 %xlabel= $\text{Time after lift-off}  \,{[\text{s}]}$,
			  	%ymin = 0, ymax = 8,
xticklabel=\empty,
				 ]
% plots with turb x1
\addplot[Peach, line width = 1.2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/ResultsNew.csv};\label{pl:Nom1}
\addplot[RoyalBlue, line width = 1.2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/ResultsNew.csv};\label{pl:Rob1}

\nextgroupplot[	%title=\emph{Scaled Turbulence},
				  ylabel= $\theta_\Delta\,{[\text{deg}]}$,
				 xlabel= $\text{Time after lift-off}  \,{[\text{s}]}$,
			  	%ymin = 0, ymax = 8,
				 ]
% plots with turb x1.29
\addplot[Peach, line width = 1.2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/ResultsNew.csv};\label{pl:Nom2}
\addplot[RoyalBlue, line width = 1.2] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/ResultsNew.csv};\label{pl:Rob2}



\end{groupplot}
\end{tikzpicture}

==> figures/ScaledPlantSynCombined.tex <==
% Define Colors
\definecolor{mycolor1}{HTML}{367D7D}
\definecolor{mycolor2}{HTML}{D33502}
\definecolor{mycolor3}{HTML}{FAA818}
\definecolor{mycolor4}{HTML}{41A30D}
\definecolor{mycolor5}{HTML}{FFCE38}
\definecolor{mycolor6}{HTML}{6EBCBC}
\definecolor{mycolor7}{HTML}{37526D}

\colorlet{plant}{mycolor5!40!white}
\colorlet{unc}{mycolor6!40!white}
\colorlet{closedloop}{gray!20!white}
\colorlet{controller}{mycolor4!30!white}
\colorlet{dist}{mycolor3!60!white}
\colorlet{marker}{mycolor7}
\colorlet{algo}{mycolor3!60!white}
\colorlet{miscplot}{mycolor2}
\colorlet{clplot}{mycolor2}

% Arrow Style
\tikzset{>=stealth'}

\begin{tikzpicture}[thick,scale=0.95,rounded corners = 0.0mm]
\begin{scope}[shift={(-0.2,0)}]
%\draw[densely dotted,fill=blue,fill opacity=0.1] (-1.3,-0.9) rectangle (3.8,1.4);
\draw[densely dotted] (-1.3,-0.9) rectangle (3.8,1.4);
\end{scope}
%\draw [fill=plant] (0,-0.7) rectangle node{$G$}(1.9,1.2);
%\draw [fill=dist] (2.5,-0.2) rectangle node{$\frac{1}{\gamma_a}$}(3.1,0.4);
%\draw [fill=unc] (2.4,0.6) rectangle node{$M_{w}^{-\frac{1}{2}}$}(3.3,1.2);
%\draw [fill=unc] (-1.3,0.6) rectangle node{$M_{v}^{\frac{1}{2}}$}(-0.41,1.2);
\draw (0,-0.7) rectangle node{$G$}(1.9,1.2);
\draw (2.5,-0.2) rectangle node{$\frac{1}{\gamma_\text{IQC}}$}(3.1,0.4);
\draw (2.4,0.6) rectangle node{$M_{w}^{-\frac{1}{2}}$}(3.3,1.2);
\draw (-1.3,0.6) rectangle node{$M_{v}^{\frac{1}{2}}$}(-0.41,1.2);
\draw [->](0,0.1) -- (-1.9,0.1);
%\draw [->](0,0) -- (-1.9,0);
\draw [->](0,0.9) -- (-0.42,0.9);
\draw [->](2.5,0.1) -- (1.9,0.1);
\draw [->](2.4,0.9) -- (1.9,0.9);
\draw [->](3.8,0.9) -- (3.3,0.9);
\draw [->](3.81,0.1) -- (3.1,0.1);
\draw [->](-1.3,0.9) -- (-1.9,0.9);
\node at (2.2,0.3) {$d$};
\node at (4.01,0.1) {$\tilde{d}$};
\node at (1,1.6) {$G_\text{s}$};
\node at (2.2,1.1) {$w$};
\node at (4,0.9) {$\tilde{w}$};
\node at (-0.2,1.1) {$v$};
\node at (-2.2,0.9) {$\tilde{v}$};
\node at (-2.2,0.1) {$e$};
%\node at (-2.2,0) {$e_E$};
%\draw [fill=controller] (0.6,-1.2) rectangle node{$K$}(1.4,-1.9);
\draw (0.6,-1.2) rectangle node{$K$}(1.4,-1.9);
\draw [->](0,-0.5) -- (-0.4,-0.5) -- (-0.4,-1.5) -- (0.6,-1.5);
\draw [->](1.4,-1.5) -- (2.3,-1.5) -- (2.3,-0.5) -- (1.9,-0.5);
\node at (2.5,-1.2) {$u$};
\node at (-0.6,-1.2) {$y$};
\end{tikzpicture}

==> figures/SignalWeightedDesign.tex <==
% Define Colors
\definecolor{mycolor1}{HTML}{367D7D}
\definecolor{mycolor2}{HTML}{D33502}
\definecolor{mycolor3}{HTML}{FAA818}
\definecolor{mycolor4}{HTML}{41A30D}
\definecolor{mycolor5}{HTML}{FFCE38}
\definecolor{mycolor6}{HTML}{6EBCBC}
\definecolor{mycolor7}{HTML}{37526D}

\colorlet{plant}{mycolor5!40!white}
\colorlet{unc}{mycolor6!40!white}
\colorlet{closedloop}{gray!20!white}
\colorlet{controller}{mycolor4!30!white}
\colorlet{dist}{mycolor3!60!white}
\colorlet{marker}{mycolor7}
\colorlet{algo}{mycolor3!60!white}
\colorlet{miscplot}{mycolor2}
\colorlet{clplot}{mycolor2}

% Arrow Style
\tikzset{>=stealth'}

\begin{tikzpicture}[thick,scale=0.95,rounded corners = 0.5mm,every node/.style={scale=0.92}]
\draw [fill=plant] (-2.08,0) rectangle node{$H$}(-0.88,1.2);
\draw [->](-0.88,0.9) -- (-0.4,0.9);
\draw [->](-4.3,0.6) -- (-2.88,0.6);
\draw [->](-5.2,0.6) -- (-4.71,0.6);
\draw [->](-2.48,0.6) -- (-2.08,0.6);
\draw [->](-6.3,0.6) -- (-5.9,0.6);
\draw [->](-0.88,0.3) -- (-0.54,0.3) -- (-0.54,-0.4);
\draw [->](0.16,-0.6) -- (-0.34,-0.6);
\draw [->](1.26,-0.6) -- (0.86,-0.6);
\draw [->](-4,0.6) -- (-3.99,1.6) -- (-3.59,1.6);
\draw [->](-0.74,-0.6) -- (-2.2,-0.6);
\draw [->](0.3,0.9) -- (0.8,0.9);
\draw [->](-4.5,-0.6) -- (-5.2,-0.6);
\draw [->](-5.9,-0.6) -- (-6.3,-0.6);
\draw [->](-3,1.6) -- (-2.68,1.6) -- (-2.68,0.8);
\node at (0.6,1.2) {$\tilde{e}_E$};
\node at (-0.6,1.2) {$e_E$};
\node at (-1,-0.8) {$y$};
\node at (-4.4,-0.8) {$u$};
\node at (-6.5,-0.6) {$\tilde{u}$};
\node at (1.43,-0.64) {$\tilde{n}$};
\node at (-4.2,1.3) {$v$};
\node at (-2.5,1.3) {$w$};
\node at (-6.5,0.6) {$\tilde{d}_1$};
\node at (-4.9,0.9) {$d_1$};
\node at (-0.1,-0.3) {$n$};
\node at (-4.8,0.3) {$+$};
\node at (-0.84,-0.3) {$+$};
\node at (-2.98,0.9) {$+$};
\draw [fill=controller,dashed] (-2.9,-0.3) rectangle node{$K$}(-2.2,-1);
\draw [fill=unc] (-3.6,1.9) rectangle node{$\Delta$}(-3,1.3);
\draw [fill=dist] (-5.9,0.9) rectangle node{$W_d$}(-5.2,0.3);
\draw [fill=dist] (-0.4,1.2) rectangle node{$W_E$}(0.3,0.6);
\draw [fill=dist] (-5.9,-0.3) rectangle node{$W_u$}(-5.2,-0.9);
\draw [fill=dist] (0.16,-0.3) rectangle node{$W_n$}(0.86,-0.9);
\draw [->](-2.9,-0.6) -- (-4.5,-0.6) -- (-4.49,0.4);
\draw  (-4.5,0.6) ellipse (0.2 and 0.2);
\draw  (-0.54,-0.6) ellipse (0.2 and 0.2);
\draw  (-2.68,0.6) ellipse (0.2 and 0.2);
\draw  (-4.5,-0.5) ellipse (0 and 0);
\draw [fill=black] (-4.5,-0.6) ellipse (0.05 and 0.05);
\end{tikzpicture}

==> figures/Trajectory.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{axis}[%
width=7.0cm,
height=1.8cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
xmin=15,
xmax=100,
ymin=0.0,
ymax=90,
xmajorgrids,
ymajorgrids,
xlabel={Time [s]},
ylabel={$\mu_\alpha \, {[\text{s}^{-2}]}$},
ytick={0,25,50,75},
]
% MUALPHA
\addplot[black, line width = 2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/LTVeval.csv};
\end{axis}

\begin{axis}[%
width=7cm,
height=1.8cm,
at={(0cm,2.0cm)},
scale only axis,
separate axis lines,
xmin=15,
xmax=100,
ymin=45.0,
ymax=90,
ytick={45,60,75,90},
xmajorgrids,
ymajorgrids,
xlabel=\empty,
xticklabels=\empty,
ylabel={$\Theta \, {[\text{deg}]}$},
]
\addplot[black, line width = 2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/LTVeval.csv};\label{yTD_nl}

\end{axis}



\end{tikzpicture}

==> figures/Trajectory_old.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 1,
                        vertical sep=1.0cm,
                        horizontal sep = 1.5cm},
                      	height=0.33\columnwidth,
                      	width = 0.49\columnwidth,
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 15, xmax = 100,
			  ymin = -3.0, ymax = 3,
			   ]
%%%%%%%%%%%%%%%%%%%%%%%% phi head wind %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	%title=\emph{Tailwind},
				%title style = {xshift=-0.30cm},
				 xlabel= $t  \,{[\text{s}]}$,
				 ylabel = $\theta_\text{d} \,{[\text{deg}]}$,
				 ymin = 50, ymax = 90
				 ]
\addplot[blue3, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/LTVeval.csv};\label{yTD_nl}
%\draw[-, red!60, solid, line width = 2] (axis cs:100,11.4)--(axis cs:200,11.4);\label{wtf2}
%\addplot[-, red!60, solid, line width = 2]coordinates{(100,11.4)(200,11.4)};\label{yTD_WC}


       
%%%%%%%%%%%%%%%%%%%%%%%% phi tail wind %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\nextgroupplot[	%title=\emph{Headwind},
				 %title style = {xshift=-0.30cm},
				 xshift=0,
				 xlabel= $t  \,{[\text{s}]}$,
				 ylabel = $\mu_\alpha \, {[\text{s}^{-2}]}$,
				 ymin = 0, ymax = 125
				 ]
          

\addplot[blue3, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/LTVeval.csv};
\end{groupplot}



\end{tikzpicture}

==> figures/UncLTV.tex <==
\begin{tikzpicture}[blockdiag]
	
	% Blocks
	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$ G$};
	\node[block, above= of Plant] (Delta) {$\Delta$};
	

% Conncections	
	\draw[<-] ($(Plant.south east)!.3!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$d$};
	\draw[->] ($(Plant.south west)!.3!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$e$};
	
	\draw[<-] ($(Plant.south east)!.7!(Plant.north east)$) -- +(+0.5cm, 0) |- 
	node[near start, right]{$w$} (Delta);	
	\draw[->] ($(Plant.south west)!.7!(Plant.north west)$) -- +(-0.5cm, 0) |- 
	node[near start, left ]{$v$} (Delta);
	
\end{tikzpicture}

==> figures/WindData.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
\begin{axis}[ width = 0.8\columnwidth, height = 0.385\columnwidth, % Grösse
  	grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel= Mission Time ${[\text{s}]}$, 		% x label
   ylabel= Vertical Wind ${[\text{m/s}]}$, 	% y label
   legend style={at={(0.5,0.01)},anchor=south east},
   legend cell align = {left},
   xmin = 25, xmax = 70, ymin = -30, ymax = 50, % Hier kannst du die Achsenabschnitte definieren 
        ]
% DI        
%\addplot[blue, line width = 2, mark = o,  mark size =4pt] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/E2P.csv};
%\addlegendentry{b = 1e-6} % Legendeneintrag




%\addplot[name path = A, gray!30, line width = 1,  no marks, forget plot] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/WindData.csv};
%\addplot[name path = B,gray!30, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/WindData.csv};\label{Envelope}
%\addplot [gray!30, forget plot] fill between [of = A and B];

%\addplot[black!60, line width = 0.8,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/WindData.csv};\label{pl:Exmp}
%\addplot[black!60, line width = 0.8,  no marks, forget plot] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/WindData.csv};\label{pl:Exmp}


%\addplot[red!80, line width = 1, dotted,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/WindData.csv};\label{pl:mean}
\addplot[blue3, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/WindData.csv};\label{TurbLongPlot}

%\addlegendentry{Envelope Wind Filter}
%\addlegendentry{Selected Wind Signal}
%\addlegendentry{Steady Wind Profile}
%\addlegendentry{VV05 Estimate}


 

%\addplot[black, line width = 1,  no marks] table[x expr = \thisrowno{7} ,y expr = \thisrowno{16} ,col sep=comma] {figures/WandT2QalphaPlot.csv};\label{QalphaSignal5}

%\addplot[black, line width = 1,  no marks] table[x expr = \thisrowno{8} ,y expr = \thisrowno{17} ,col sep=comma] {figures/WandT2QalphaPlot.csv};\label{QalphaSignal6}

%\addplot[red, line width = 0.5,  no marks] table[x expr = \thisrowno{1} ,y expr = \thisrowno{3} ,col sep=comma] {figures/E2PFuckItExt.csv};\label{DI:b0.09}

%\addlegendentry{b = 0.09} % Legendeneintrag


%\addlegendentry{b = 0.11} % Legendeneintrag

%\draw[-, black, dashed, line width = 2] (axis cs:30,220000)--(axis cs:95,220000);
%\addplot[black, loosely dashdotted, no marks, line width = 2] coordinates{(0, 220000) (95, 220000)};

%\addlegendentry{$Q\alpha_{max} = 220000Pa^\circ$} % Legendeneintrag

% LMI (aftwards as no legend entry)


\end{axis}
\end{tikzpicture}

==> figures/WindDataNew.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
\begin{axis}[ width = 1.0\columnwidth, height = 0.325\columnwidth, % Grösse
  	grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
   ylabel=  Wind ${[\text{m/s}]}$, 	% y label
   legend style={at={(0.5,0.01)},anchor=south east},
   legend cell align = {left},
   xmin = 25, xmax = 80, ymin = -30, ymax = 50, % Hier kannst du die Achsenabschnitte definieren 
        ]
% DI        
%\addplot[blue, line width = 2, mark = o,  mark size =4pt] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/E2P.csv};
%\addlegendentry{b = 1e-6} % Legendeneintrag




%\addplot[name path = A, gray!30, line width = 1,  no marks, forget plot] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/WindData.csv};
%\addplot[name path = B,gray!30, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/WindData.csv};\label{Envelope}
%\addplot [gray!30, forget plot] fill between [of = A and B];

%\addplot[black!60, line width = 0.8,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/WindData.csv};\label{pl:Exmp}
%\addplot[black!60, line width = 0.8,  no marks, forget plot] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/WindData.csv};\label{pl:Exmp}


%\addplot[red!80, line width = 1, dotted,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/WindData.csv};\label{pl:mean}
\addplot[RoyalBlue, line width = 1.2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/WindNew.csv};\label{TurbLongPlot}
%\addplot[ForestGreen, line width = 0.75,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/WindNew.csv};\label{TurbLongPlot}

%\addlegendentry{Envelope Wind Filter}
%\addlegendentry{Selected Wind Signal}
%\addlegendentry{Steady Wind Profile}
%\addlegendentry{VV05 Estimate}


 

%\addplot[black, line width = 1,  no marks] table[x expr = \thisrowno{7} ,y expr = \thisrowno{16} ,col sep=comma] {figures/WandT2QalphaPlot.csv};\label{QalphaSignal5}

%\addplot[black, line width = 1,  no marks] table[x expr = \thisrowno{8} ,y expr = \thisrowno{17} ,col sep=comma] {figures/WandT2QalphaPlot.csv};\label{QalphaSignal6}

%\addplot[red, line width = 0.5,  no marks] table[x expr = \thisrowno{1} ,y expr = \thisrowno{3} ,col sep=comma] {figures/E2PFuckItExt.csv};\label{DI:b0.09}

%\addlegendentry{b = 0.09} % Legendeneintrag


%\addlegendentry{b = 0.11} % Legendeneintrag

%\draw[-, black, dashed, line width = 2] (axis cs:30,220000)--(axis cs:95,220000);
%\addplot[black, loosely dashdotted, no marks, line width = 2] coordinates{(0, 220000) (95, 220000)};

%\addlegendentry{$Q\alpha_{max} = 220000Pa^\circ$} % Legendeneintrag

% LMI (aftwards as no legend entry)


\end{axis}
\end{tikzpicture}

==> figures/augmented_observer.tikz <==
\tikzstyle{blockdiag}	= [node distance=3mm, >=stealth', semithick]
% Style for a block
\tikzstyle{block}	 	  	= [draw, rectangle, minimum width=1cm, minimum height=.8cm]
\tikzstyle{bigblock}	 	= [draw, rectangle, minimum width=1.5cm, minimum height=1.2cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0mm,minimum size=2mm] 
\tikzstyle{connector} 			= [thick,->]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]  

\begin{tikzpicture}[auto, >=stealth', scale=0.4]
%\footnotesize

% OBSERVER
\node[block,minimum width=1.35cm] at (0,10) (B) {$B$};
\node[sum, right of=B,xshift=0.0cm] (dx) {};
\node[block, right of=dx,xshift=0.25cm] (int) {$\int$};
\node[branch, right of=int,xshift=0.25cm] (x) {};
\node[block, below of=int,xshift=-0.7mm] (A) {$A\!+\!LV_e^{-1}C$};
\node[block, above of=B,minimum width=1.35cm] (L) {$LV_e^{-1}$};
\node[branch, left of=L,xshift=-3mm] (e) {};
\node[branch, left of=B,xshift=-3mm,yshift=-2.2cm] (u) {};

\draw[<-] (B.west) -- ++ (-1.55cm,0cm); 
\draw[<-] (L.west) -- ++ (-2.25cm,0cm) node[pos=1,left] {$e$}; %{$\begin{bmatrix} y_\text{ref}-y_1 \\ -y_2 \end{bmatrix}$}; 
\draw[->] (B) -- (dx) node[pos=1] {};
\draw[->] (dx) -- (int) node[pos=1] {};
\draw[->] (x) |- (A) node[pos=1] {};
\draw[->] (L) -| (dx) node[pos=1] {};
\draw[->] (A) -| (dx) node[pos=1] {};
\draw[->] (int) -- ++ (5.6cm,0cm) node[pos=0.63,above] {$\xi$};

\draw[fill=gray, opacity=0.2] (-2.2,13.75) rectangle (9.25,6.25);
\node[text width=2.0cm] at (0.5,7.25) {Luenberger \\ Observer};

% CONTROL EFFORT FILTER
\node[block] at (0,4.5) (Bu) {$\!B_{W_{\!u}}\!V_u^{-1}\!$};
\node[sum, right of=Bu,xshift=0.0cm] (dxu) {};
\node[block, right of=dxu,xshift=0.25cm] (intu) {$\int$};
\node[branch, right of=intu,xshift=0.25cm] (xu) {};
\node[block, below of=intu] (Au) {$A_{W_{\!u}}$};

\draw[->] (Bu) -- (dxu) node[pos=1] {};
\draw[->] (dxu) -- (intu) node[pos=1] {};
\draw[->] (xu) |- (Au) node[pos=1] {};
\draw[->] (intu) -- ++ (5.6cm,0cm) node[pos=0.73,above] {$\xi_{W\!u}$};
\draw[->] (Au) -| (dxu) node[pos=1] {};
\draw[->] (u) |- (Bu);

\draw[fill=gray, opacity=0.2] (-2.2,5.75) rectangle (9.25,0.75);
\node[text width=2.0cm] at (0.5,1.75) {Roll-Off \\ Augmentation};

% ERROR FILTER
\node[block] at (0,16.5) (Be) {$\!B_{W_{\!e}}\!V_e^{-1}\!$};
%\node[sum, right of=Be,xshift=0.0cm] (dxe) {};
\node[block, right of=Be,xshift=1.25cm] (inte) {$\int$};
%\node[branch, right of=inte,xshift=0.25cm] (xe) {};
%\node[block, below of=inte] (Ae) {$A_{W_{\!e}}$};

%\draw[->] (Be) -- (dxe) node[pos=1] {};
%\draw[->] (dxe) -- (inte) node[pos=1] {};
%\draw[->] (xe) |- (Ae) node[pos=1] {};
\draw[->] (inte) -- ++ (5.6cm,0cm) node[pos=0.72,above] {$\xi_{W\!e}$};
\draw[->] (Be) -- (inte);
%\draw[->] (Ae) -| (dxe) node[pos=1] {};
\draw[->] (e) |- (Be);

\draw[fill=gray, opacity=0.2] (-2.2,14.25) rectangle (9.25,17.75);
\node[text width=4.0cm] at (3.0,14.70) {Integral Augmentation};

%\draw[thick, dashed] (-3.75,0.25) rectangle (8.9,19.75);
%\node at (-3.25,19.25) {$O$};

\node[block,right of=int,xshift=1.75cm,yshift=0.25cm, minimum height=5.5cm] (F) {$F$};
\node[branch,right of=F,xshift=-0.1cm] (branchF) {};
\draw[->] (F.east) -- ++ (2.25cm,0cm) node[pos=1,right] {$u$};
\draw[-] (branchF) -- ++ (0cm,-10.35cm) -| ($(B.west)+(-1.55cm,0cm)$);

\draw[fill=gray, opacity=0.2] (14.2,17.75) rectangle (10.75,0.75);
\node[text width=2.0cm] at (13.3,1.75) {State \\ Feedback};

\end{tikzpicture} 

==> figures/augmented_observer_simple.tex <==

\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]  

\begin{tikzpicture}[blockdiag]
	
	% Blocks
	
	\node[block, minimum height=3.5cm,minimum width=1.5cm](SF){$\text{F}$}; %ELV
	\node[block, left of = SF, xshift = -3.0cm, minimum height=1.0cm,minimum width=4.0cm](Luen){$\text{Luenberger Observer}$}; %ELV
	\node[block, below of = Luen, yshift = -0.750cm, minimum height=1.0cm,minimum width=4.0cm](Roll){$\text{Roll-Off Augmentation}$}; %ELV
	\node[block, above of = Luen, yshift = +0.750cm, minimum height=1.0cm,minimum width=4.0cm](Integral){$\text{Integral Augmentation}$}; %ELV
	\node[branch, right of=SF,xshift=0.75cm,yshift=-0cm] (u) {};
	\node[branch, left of=Roll, xshift=-2.0cm,yshift=-0cm] (Rollu) {};
	\node[branch, left of= Luen, xshift=-2.0cm,yshift=+0.25cm] (Luenu) {};

	% Conncections	

	\draw[->](Rollu.east) -- (Roll.west);
	\draw[->](Rollu.north) |- ([yshift = -0.25cm]Luen.west);
	\draw[->](Luenu.east) -- ([yshift = 0.25cm]Luen.west);
	\draw[->](Luenu.north) |- ([yshift = -0.0cm]Integral.west);
	
	\draw[->](Luen.east) -- ([yshift = 0.0cm]SF.west);
	\draw[->](Integral.east) -- ([yshift = 1.25cm]SF.west);
	\draw[->](Roll.east) -- ([yshift = -1.25cm]SF.west);
	
	\draw[-](SF.east) -- ([yshift = 0.0cm]u.west);
	\draw[->] (u.east) -- ++ (0.45cm,0cm) node[pos=1,right] {$u$};

	\draw[-](Luenu.west) -- +(-0.4cm, 0.0cm)node[above, name = n]{$e$};

	\draw[-] (u.south) -- ++ (0cm,-2.0cm) -| ($(Rollu.south)$);



%\draw[->]($(TVC.east) + (0cm, -1.0cm)$)node[left, name = n]{$d_\text{WC}$} -|  ($(plant.west) +(-0.3cm, -0.50cm)$) -- ($(plant.west) +(-0.00cm, -0.5cm)$);


%\draw[<-](Wind.west) -- +(-0.7cm, 0.0cm)node[above, name = n]{$d/n_w$};
%\draw[->] (Sum1.east) --  node[above, name = u]{$u$}(TVC.west);
%\draw[->] (TVC.east) --  node[above, name = deltaTVC]{$\delta_{TVC}$}(Plant.west);
%\draw[->] (Con1.east) -- (Sum1.west);
%\draw[->] (Con1.north) -- node[right, name = v]{$v$} (Delta.south);
%\draw[-] (Sum2.east) -- (Con1.west);
%\draw[->] (Controller.east) -- node[above, name = uc]{$u_C$}(Sum2.west);
%\draw[-] (Delta.north) --node[right, name = w]{$w$} (Con2.south);
%\draw[->] (Con2.west) -| (Sum2.north);
%\draw[->] (Con2.east) -| (Sum1.north);
%\draw[->](Sum4.east) -- ([yshift =+0.25cm]Controller.west);
%\draw[->](Con3.east) -- (Controller.west);
%\draw[-](Sum3.east) -- (Con3.west);
%\draw[<-](Sum4.west) -- +(-0.7cm, 0)node[above, name = d]{$d$};
%\draw[->](Sum5.east) -- ([yshift =-0.25cm]Controller.west);



%\draw[->] ([yshift = -0.25cm]Plant.east) -- node[above,xshift = 0.70cm, yshift = -0.4cm, name=DeltaTheta]{$\Delta{\theta}$}  +(+0.8cm, -0.0cm) |- ($(Sum4.south) +(0cm, -1.0cm)$)  |-
%	([yshift = 0]Sum4.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};
%\draw[->] ([yshift = +0.25cm]Plant.east)-- +(0.8cm, +0.0cm)node[above, name = e, xshift = 0.2cm]{$e$};

%\draw[->](Wind.south) --  node[right, name = w]{$w$}(Plant.north);
%\draw[<-] (Wind.north)-- +(0.0cm, +0.50cm)node[right, name = d]{$d$};
%\draw[->](Sum4.east)--([yshift =+0.0cm]Controller.west);
\end{tikzpicture}


	

==> figures/augmented_observer_withAwe.tikz.tex <==
\tikzstyle{blockdiag}	= [node distance=3mm, >=stealth', semithick]
% Style for a block
\tikzstyle{block}	 	  	= [draw, rectangle, minimum width=1cm, minimum height=.8cm]
\tikzstyle{bigblock}	 	= [draw, rectangle, minimum width=1.5cm, minimum height=1.2cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0mm,minimum size=2mm] 
\tikzstyle{connector} 			= [thick,->]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]  

\begin{tikzpicture}[auto, >=stealth', scale=0.4]
%\footnotesize

% OBSERVER
\node[block,minimum width=1.35cm] at (0,10) (B) {$B$};
\node[sum, right of=B,xshift=0.0cm] (dx) {};
\node[block, right of=dx,xshift=0.25cm] (int) {$\int$};
\node[branch, right of=int,xshift=0.25cm] (x) {};
\node[block, below of=int,xshift=-0.7mm] (A) {$A\!+\!LV_e^{-1}C$};
\node[block, above of=B,minimum width=1.35cm] (L) {$LV_e^{-1}$};
\node[branch, left of=L,xshift=-3mm] (e) {};
\node[branch, left of=B,xshift=-3mm,yshift=-2.2cm] (u) {};

\draw[<-] (B.west) -- ++ (-1.55cm,0cm); 
\draw[<-] (L.west) -- ++ (-2.25cm,0cm) node[pos=1,left] {$e$}; %{$\begin{bmatrix} y_\text{ref}-y_1 \\ -y_2 \end{bmatrix}$}; 
\draw[->] (B) -- (dx) node[pos=1] {};
\draw[->] (dx) -- (int) node[pos=1] {};
\draw[->] (x) |- (A) node[pos=1] {};
\draw[->] (L) -| (dx) node[pos=1] {};
\draw[->] (A) -| (dx) node[pos=1] {};
\draw[->] (int) -- ++ (5.6cm,0cm) node[pos=0.63,above] {$\xi$};

\draw[fill=gray, opacity=0.2] (-2.2,13.75) rectangle (9.25,6.25);
\node[text width=2.0cm] at (0.5,7.25) {Luenberger \\ Observer};

% CONTROL EFFORT FILTER
\node[block] at (0,4.5) (Bu) {$\!B_{W_{\!u}}\!V_u^{-1}\!$};
\node[sum, right of=Bu,xshift=0.0cm] (dxu) {};
\node[block, right of=dxu,xshift=0.25cm] (intu) {$\int$};
\node[branch, right of=intu,xshift=0.25cm] (xu) {};
\node[block, below of=intu] (Au) {$A_{W_{\!u}}$};

\draw[->] (Bu) -- (dxu) node[pos=1] {};
\draw[->] (dxu) -- (intu) node[pos=1] {};
\draw[->] (xu) |- (Au) node[pos=1] {};
\draw[->] (intu) -- ++ (5.6cm,0cm) node[pos=0.73,above] {$\xi_{W\!u}$};
\draw[->] (Au) -| (dxu) node[pos=1] {};
\draw[->] (u) |- (Bu);

\draw[fill=gray, opacity=0.2] (-2.2,5.75) rectangle (9.25,0.75);
\node[text width=2.0cm] at (0.5,1.75) {Roll-Off \\ Augmentation};

% ERROR FILTER
\node[block] at (0,18.0) (Be) {$\!B_{W_{\!e}}\!V_e^{-1}\!$};
\node[sum, right of=Be,xshift=0.0cm] (dxe) {};
\node[block, right of=dxe,xshift=0.25cm] (inte) {$\int$};
\node[branch, right of=inte,xshift=0.25cm] (xe) {};
\node[block, below of=inte] (Ae) {$A_{W_{\!e}}$};

\draw[->] (Be) -- (dxe) node[pos=1] {};
\draw[->] (dxe) -- (inte) node[pos=1] {};
\draw[->] (xe) |- (Ae) node[pos=1] {};
\draw[->] (inte) -- ++ (5.7cm,0cm) node[pos=0.72,above] {$\xi_{W\!e}$};
\draw[->] (Ae) -| (dxe) node[pos=1] {};
\draw[->] (e) |- (Be);

\draw[fill=gray, opacity=0.2] (-2.2,14.25) rectangle (9.25,19.25);
\node[text width=2.0cm] at (0.5,15.25) {Integral \\ Augmentation};

%\draw[thick, dashed] (-3.75,0.25) rectangle (8.9,19.75);
%\node at (-3.25,19.25) {$O$};

\node[block,right of=int,xshift=1.75cm,yshift=0.5cm, minimum height=6.0cm] (F) {$F$};
\node[branch,right of=F,xshift=-0.1cm] (branchF) {};
\draw[->] (F.east) -- ++ (2.25cm,0cm) node[pos=1,right] {$u$};
\draw[-] (branchF) -- ++ (0cm,-11.5cm) -| ($(B.west)+(-1.55cm,0cm)$);

\draw[fill=gray, opacity=0.2] (14.2,19.25) rectangle (10.75,0.75);
\node[text width=2.0cm] at (13.3,1.75) {State \\ Feedback};

\end{tikzpicture} 

==> figures/control_design_MixedSensitivity_sdf.tikz <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum 
height=.8cm]
\tikzstyle{sum} = [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} = [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} = [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} = [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.2cm] (Plant) {$\left[ \sys{P_d} \; \sys{P_u} \right]$};
\node[left=of Plant, yshift=-0.25cm] (SumP) {};
\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};
\node[block, left=of Pd,xshift=-8.5mm,yshift=5mm] (Wu) {$\!\sys{W_{\!u}}V_{u}^{-1}\!$};
\node[branch, yshift=-0.25cm] (Branch1) at (Wu |- Plant) {};


\node[block, dashed,left=of Branch1, xshift=.0cm, minimum width=1.2cm] (Controller) {$\sys{K}$};
\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
\node[block, above=of BranchE,yshift=0.25cm] (We) {$\!\sys{W_{\!e}}V_{e}^{-1}\!$};
\node[block, above=of BranchE,yshift=0.25cm, xshift=-14mm] (W1) {$\!\!V_e\!\!$};

\node[block, above=of SumP,yshift=0.21cm] (Wd) {$\!\!V_d\!\!$};
% 
% 
% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
% \node[block, right=of Weta] (Wy) {$W_y$};
% \node[block, above=of Sum2] (Wn) {$W_2$};

% % Conncections
%\draw[->] (Pd) -| (SumP);
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- (W1);
\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_2$};
\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_1$};
\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};

\draw[-] (SumE) -- (BranchE);
\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
\draw[->] (BranchE) -- (We);
\draw[->] (Controller) -- ($(Plant.west)+(0,-0.25cm)$) node[pos=0.1] {$u$};
\draw[->] (Branch1) -- (Wu);
\draw[->] (Wd) |- ($(Plant.west)+(0,0.25cm)$);


 \draw[->] ($(Plant.east)+(0,-0.25cm)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
% 
% \draw[->] (Wn.south) -- (Sum2.north);
% \draw[->] (Wd.south) -- (Sum1.north);
% \draw[<-] (Wu.south) -- (Con1.north);
% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
% \draw[->] (Sum1.east) -- (Plant.west);

;\end{tikzpicture} 

==> figures/control_design_MixedSensitivity_sdf_LD.tex <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum 
height=.8cm]
\tikzstyle{sum} = [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} = [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} = [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} = [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.2cm] (Plant) {$\left[ P_d \; P_u \right]$};
\node[left=of Plant, yshift=-0.25cm] (SumP) {};
\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};
\node[block, left=of Pd,xshift=-10.0mm,yshift=5mm] (Wu) {$\!W_{\!u}V_{u}^{-1}\!$};
\node[branch, yshift=-0.25cm] (Branch1) at (Wu |- Plant) {};


\node[block, dashed,left=of Branch1, xshift=-0.50cm, minimum width=1.2cm] (Controller) {$\sys{K}$};
\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
\node[block, above=of BranchE,yshift=0.25cm] (We) {$\!\sys{W_{\!e}}V_{e}^{-1}\!$};
\node[block, above=of BranchE,yshift=0.25cm, xshift=-14mm] (W1) {$\!\!V_e\!\!$};

\node[block, above=of SumP,yshift=0.21cm] (Wd) {$\!\!V_d\!\!$};
% 
% 
% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
% \node[block, right=of Weta] (Wy) {$W_y$};
% \node[block, above=of Sum2] (Wn) {$W_2$};

% % Conncections
%\draw[->] (Pd) -| (SumP);
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- (W1);
\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_2$};
\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_1$};
\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};

\draw[-] (SumE) -- (BranchE);
\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
\draw[->] (BranchE) -- (We);
\draw[->] (Controller) -- ($(Plant.west)+(0,-0.25cm)$) node[pos=0.1] {$u$};
\draw[->] (Branch1) -- (Wu);
\draw[->] (Wd) |- ($(Plant.west)+(0,0.25cm)$);


 \draw[->] ($(Plant.east)+(0,-0.25cm)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
% 
% \draw[->] (Wn.south) -- (Sum2.north);
% \draw[->] (Wd.south) -- (Sum1.north);
% \draw[<-] (Wu.south) -- (Con1.north);
% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
% \draw[->] (Sum1.east) -- (Plant.west);

;\end{tikzpicture} 

==> figures/control_design_MixedSensitivity_sdf_LD.tikz.tex <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum 
height=.8cm]
\tikzstyle{sum} = [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} = [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} = [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} = [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.0cm] (Plant) {$P$};
\node[sum, left=of Plant, yshift=-0.0cm] (SumP) {};
\node[branch, left=of SumP, xshift=-1.0cm] (BranchP) {};
\node[block, above=of BranchP, xshift=0mm,yshift=0.21cm] (Wu) {$\!W_{\!u}V_{u}^{-1}\!$};
\node[block, above=of SumP,yshift=0.15cm] (Wd) {$\!\!V_d\!\!$};
\node[block, dashed,left=of BranchP, xshift=-0.50cm, minimum height=1.0cm] (Controller) {$K$};



\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};


\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
\node[block, above=of BranchE,yshift=0.25cm] (We) {$\!W_{\!e}V_{e}^{-1}\!$};
\node[block, above=of BranchE,yshift=0.25cm, xshift=-14mm] (W1) {$\!\!V_e\!\!$};

% 
% 
% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
% \node[block, right=of Weta] (Wy) {$W_y$};
% \node[block, above=of Sum2] (Wn) {$W_2$};

% % Conncections
%\draw[->] (Pd) -| (SumP);
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- (W1);
\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_2$};
\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_1$};
\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};

\draw[-] (SumE) -- (BranchE);
\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
\draw[->] (BranchE) -- (We);
\draw[-] (Controller) -- (BranchP) node[pos=0.3] {$u$};
\draw[->] (Wd) -- (SumP.north);
\draw[->] (BranchP) -- (Wu);
\draw[->] (BranchP) -- (SumP);
\draw[->] (SumP) -- (Plant);


 \draw[->] ($(Plant.east)+(0,-0.0cm)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
% 
% \draw[->] (Wn.south) -- (Sum2.north);
% \draw[->] (Wd.south) -- (Sum1.north);
% \draw[<-] (Wu.south) -- (Con1.north);
% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
% \draw[->] (Sum1.east) -- (Plant.west);

;\end{tikzpicture} 

==> figures/control_design_MixedSensitivity_sdf_LD_updt.tikz.tex <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum 
height=.8cm]
\tikzstyle{sum} = [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} = [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} = [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} = [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.0cm] (Plant) {$N$};
\node[sum, left=of Plant, yshift=-0.0cm] (SumP) {};
\node[branch, left=of SumP, xshift=-1.0cm] (BranchP) {};
\node[block, above=of BranchP, xshift=0mm,yshift=0.21cm] (Wu) {$\!W_{\!u}V_{u}^{-1}\!$};
\node[block, above=of SumP,yshift=0.15cm] (Wd) {$\!\!V_d\!\!$};
\node[block, dashed,left=of BranchP, xshift=-0.50cm, minimum height=1.0cm] (Controller) {$K$};



\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};


\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
\node[block, above=of BranchE,yshift=0.25cm] (We) {$\!W_{\!e}V_{e}^{-1}\!$};
\node[block, above=of BranchE,yshift=0.25cm, xshift=-14mm] (W1) {$\!\!V_e\!\!$};

% 
% 
% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
% \node[block, right=of Weta] (Wy) {$W_y$};
% \node[block, above=of Sum2] (Wn) {$W_2$};

% % Conncections
%\draw[->] (Pd) -| (SumP);
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- (W1);
\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$\tilde{d}_2$};
\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$\tilde{d}_1$};
\draw[->] (We.north) -- +(0, +.25cm) node[above]{$\tilde{e}_1$};
\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$\tilde{e}_2$};

\draw[-] (SumE) -- (BranchE);
\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$y$};
\draw[->] (BranchE) -- (We);
\draw[-] (Controller) -- (BranchP) node[pos=0.3] {$u$};
\draw[->] (Wd) -- (SumP.north);
\draw[->] (BranchP) -- (Wu);
\draw[->] (BranchP) -- (SumP);
\draw[->] (SumP) -- (Plant);


 \draw[->] ($(Plant.east)+(0,-0.0cm)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
% 
% \draw[->] (Wn.south) -- (Sum2.north);
% \draw[->] (Wd.south) -- (Sum1.north);
% \draw[<-] (Wu.south) -- (Con1.north);
% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
% \draw[->] (Sum1.east) -- (Plant.west);

;\end{tikzpicture} 

==> figures/obs_control_design_MixedSensitivity.tikz <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.2cm] (Plant) {$\left[\sys{P_d} \; \sys{P_u}\right]$};
\node[branch, left=of Plant, yshift=-2.5mm,xshift=-5mm] (BranchU) {};
\node[block, dashed,left=of BranchU, xshift=.0cm] (Controller) {$\sys{K}$};
\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=0cm] (SumE) {};
% 

% % Conncections
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- +(0,0.5cm)node[above]{$r$};
\draw[<-] ($(Plant.west)+(0mm,2.5mm)$) -- +(-0.35,0.0cm)node[above]{$d$};
\draw[->] (BranchE) -- +(0, +0.5cm)node[above]{$e$};
\draw[->] (BranchU) -- +(0, +0.5cm)node[above]{$u$};

\draw[-] (SumE) -- (BranchE);
\draw[->] (BranchE) -- (Controller) node[pos=0.5] {};
\draw[-] (Controller) -- (BranchU) node[pos=0.5] {};
\draw[->] (BranchU) -- ($(Plant.west)-(0mm,2.5mm)$);

\draw[->] (Plant.east) -| +(+.5cm,-0.85cm) -| (SumE.south) node[pos=0.95,swap] {$-$};


\end{tikzpicture} 

==> figures/obs_control_design_MixedSensitivity_ObserverProblem_Complete.tikz <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} 		= [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.2cm] (Plant) {$\left[\sys{P_d} \; \sys{P_u}\right]$};
\node[block, above=of Plant, yshift=.0cm](Pd) {$\left[\sys{M} \; \sys{N_u}\right]$};
\node[left=of Pd,xshift=-2.5mm] (Wu) {};
\node[xshift=5mm,yshift=-2.5mm] (SumU) at (Wu |- Plant) {};
\node[branch, left=of SumU, xshift=2mm] (Branch1) {};

\node[left=of Branch1, xshift=3mm,minimum width=3.25cm,minimum height=1.5cm] (Controller) {};
\node[block, xshift=0.75cm,dashed] at (Controller.center) (F) {$\sys{F}$};
\node[block, xshift=-0.75cm, yshift=0mm,dashed] at (Controller.center) (O) {$\sys{O}$};
\node[branch, xshift=0.2cm] at (F.east) (BranchF) {};
\node[xshift=-0.2cm, yshift=0.6cm] at (O.west) (BranchO) {};

\draw[->,dashed] ($(O.east)+(0mm,0mm)$) -- (F) node[pos=0.5] {$\xi$};
\draw[->,dashed] (F.east) -- ++ (0.2cm,0) -- ++ (0cm,-0.6cm) -- ++(-3.0cm,0) |- ($(O.west)-(0.0cm,2.5mm)$);

\draw[->] (Controller.west) -- ($(O.west)+(0mm,0mm)$) node[midway] {$e$};
\draw[-] (BranchF) -- (Controller.east) node[pos=-1] {$u$};

\node[branch, left=of Controller, xshift=4mm] (BranchE) {};
\node[sum, left=of BranchE, xshift=3mm] (SumE) {};
\node[above=of BranchE,yshift=0.5mm] (We) {};
% 

% % Conncections
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- +(0,1cm)node[above]{$r$};
\draw[<-] ($(Plant.west)+(0mm,2.5mm)$) -| +(-0.35,0.5cm)node[above]{$d$};
%\draw[->] (BranchE) -- +(0, +1cm)node[above]{$z_2$};
%\draw[->] (Branch1) -- +(0, +1cm)node[above]{$z_1$};

\draw[-] (SumE) -- (BranchE.center);
\draw[-] (BranchE.center) -- (Controller);
\draw[->] (Controller) -- ($(Plant.west)+(0,-2.5mm)$);

\draw[->] (Plant.east) -| +(+.3cm,-1.25cm) node[pos=0.5,above]{$y$} -| (SumE.south) node[pos=0.95,swap] {$-$}; 




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->] (Branch1) |- ($(Pd.west)-(0mm,1.25mm)$);
\draw[->] (BranchE) |- ($(Pd.west)+(0mm,1.25mm)$);
\draw[->] (Pd) -- ++ (1cm,0cm) node[pos=1]  {$\hat{e}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture} 

==> figures/obs_control_design_MixedSensitivity_ObserverProblem_Complete_small.tikz.tex <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} 		= [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.2cm] (Plant) {$\left[\sys{P_d} \; \sys{P_u}\right]$};
\node[block, above=of Plant, yshift=-0.25cm](Pd) {$\left[\sys{M} \; \sys{N_u}\right]$};
\node[left=of Pd,xshift=-2.5mm] (Wu) {};
\node[xshift=5mm,yshift=-2.5mm] (SumU) at (Wu |- Plant) {};
\node[branch, left=of SumU, xshift=2mm] (Branch1) {};

\node[left=of Branch1, xshift=3mm,minimum width=3.25cm,minimum height=1.5cm] (Controller) {};
\node[block, xshift=0.75cm,dashed] at (Controller.center) (F) {$\sys{F}$};
\node[block, xshift=-0.75cm, yshift=0mm,dashed] at (Controller.center) (O) {$\sys{O}$};
\node[branch, xshift=0.2cm] at (F.east) (BranchF) {};
\node[xshift=-0.2cm, yshift=0.6cm] at (O.west) (BranchO) {};

\draw[->,dashed] ($(O.east)+(0mm,0mm)$) -- (F) node[pos=0.5] {$\xi$};
\draw[->,dashed] (F.east) -- ++ (0.2cm,0) -- ++ (0cm,-0.6cm) -- ++(-3.0cm,0) |- ($(O.west)-(0.0cm,2.5mm)$);

\draw[->] (Controller.west) -- ($(O.west)+(0mm,0mm)$) node[midway] {$e$};
\draw[-] (BranchF) -- (Controller.east) node[pos=-1] {$u$};

\node[branch, left=of Controller, xshift=4mm] (BranchE) {};
\node[sum, left=of BranchE, xshift=3mm] (SumE) {};
\node[above=of BranchE,yshift=0.5mm] (We) {};
% 

% % Conncections
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- +(0,0.75cm)node[above]{$r$};
\draw[<-] ($(Plant.west)+(0mm,2.5mm)$) -| +(-0.35,0.25cm)node[above]{$d$};
%\draw[->] (BranchE) -- +(0, +1cm)node[above]{$z_2$};
%\draw[->] (Branch1) -- +(0, +1cm)node[above]{$z_1$};

\draw[-] (SumE) -- (BranchE.center);
\draw[-] (BranchE.center) -- (Controller);
\draw[->] (Controller) -- ($(Plant.west)+(0,-2.5mm)$);

\draw[->] (Plant.east) -| +(+.3cm,-1.25cm) node[pos=0.5,above]{$y$} -| (SumE.south) node[pos=0.95,swap] {$-$}; 




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->] (Branch1) |- ($(Pd.west)-(0mm,1.25mm)$);
\draw[->] (BranchE) |- ($(Pd.west)+(0mm,1.25mm)$);
\draw[->] (Pd) -- ++ (1cm,0cm) node[pos=1]  {$\hat{e}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture} 

==> figures/obs_control_design_MixedSensitivity_StateFeedbackProblem_Complete.tikz <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} 		= [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[block] at (1.9,1.78)  (Minv) {$\sys{M}^{-1}$};
\draw[<-]  (Minv) -- ++(-1cm,0cm) node[pos=1,above] {$\hat{e}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Blocks
\node[block] at (7.6,0) (Plant) {$\sys{P_u}$};
\node[above=of Plant, yshift=-.3cm](Pd) {};
\node[left=of Pd,xshift=7mm] (Wu) {};
\node[xshift=-3mm] (SumU) at (Wu |- Plant) {};
\node[branch, right=of SumU,xshift=-13mm] (Branch1) {};

\node[left=of Branch1, xshift=3mm,minimum width=3.25cm,minimum height=1.5cm] (Controller) {};
\node[dashed,block, xshift=0.75cm] at (Controller.center) (F) {$\sys{F}$};
\node[dashed,block, xshift=-0.75cm, yshift=0mm] at (Controller.center) (O) {$\sys{O}$};
\node[branch, xshift=0.2cm] at (F.east) (BranchF) {};
\node[xshift=-0.2cm, yshift=-0.25cm] at (O.west) (BranchO) {};

\draw[->,dashed] ($(O.east)+(0mm,0mm)$) -- (F) node[pos=0.5] {$\xi$};
\draw[->,dashed] (BranchF)  -- ++ (0cm,-0.6cm) -| ($(BranchO.center)-(0cm,0mm)$) -- ++ (0.2cm,0mm);

\draw[->] (Controller.west) -- ($(O.west)+(0mm,0mm)$)  node[pos=0.5] {};
\draw[-] (F) -- (BranchF.west);

\node[branch, left=of Controller, xshift=4mm] (BranchE) {};
\node[sum, left=of BranchE, xshift=3mm] (SumE) {};
\node[above=of BranchE,yshift=0.5mm] (We) {};
% 

% % Conncections
%\draw[->] (Plant) -- (SumP);
%\draw[<-] (SumE) -- +(0,1cm)node[above]{$w_2$};
%\draw[<-] (SumU) -- +(0,1cm)node[above]{$w_1$};
\draw[->] (BranchE) -- +(0, +1cm)node[above]{$e$};
\draw[->] (Branch1) -- +(0, +1cm)node[above]{$u$};

\draw[->] (Minv) -| (SumE) node[pos=0.5]{$\delta$};


\draw[-] (SumE) -- (BranchE);
\draw[-] (BranchE) -- (Controller);
\draw[->] (BranchF) -- (Plant) node[pos=-0.15] {};

\draw[->] (Plant.east)  -| +(+.3cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
\end{tikzpicture} 

==> figures/obs_control_design_MixedSensitivity_StateFeedbackProblem_Complete_small.tikz.tex <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} 		= [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} 		= [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[block] at (1.3,0.0)  (Minv) {$\sys{M}^{-1}$};
\draw[<-]  (Minv) -- ++(-1cm,0cm) node[pos=1,above] {$\hat{e}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Blocks
\node[block] at (7.6,0) (Plant) {$\sys{P_u}$};
\node[above=of Plant, yshift=-.3cm](Pd) {};
\node[left=of Pd,xshift=7mm] (Wu) {};
\node[xshift=-3mm] (SumU) at (Wu |- Plant) {};
\node[branch, right=of SumU,xshift=-13mm] (Branch1) {};

\node[left=of Branch1, xshift=3mm,minimum width=3.25cm,minimum height=1.5cm] (Controller) {};
\node[dashed,block, xshift=0.75cm] at (Controller.center) (F) {$\sys{F}$};
\node[dashed,block, xshift=-0.75cm, yshift=0mm] at (Controller.center) (O) {$\sys{O}$};
\node[branch, xshift=0.2cm] at (F.east) (BranchF) {};
\node[xshift=-0.2cm, yshift=-0.25cm] at (O.west) (BranchO) {};

\draw[->,dashed] ($(O.east)+(0mm,0mm)$) -- (F) node[pos=0.5] {$\xi$};
\draw[->,dashed] (BranchF)  -- ++ (0cm,-0.6cm) -| ($(BranchO.center)-(0cm,0mm)$) -- ++ (0.2cm,0mm);

\draw[->] (Controller.west) -- ($(O.west)+(0mm,0mm)$)  node[pos=0.5] {};
\draw[-] (F) -- (BranchF.west);

\node[branch, left=of Controller, xshift=4mm] (BranchE) {};
\node[sum, left=of BranchE, xshift=3mm] (SumE) {};
\node[above=of BranchE,yshift=0.5mm] (We) {};
% 

% % Conncections
%\draw[->] (Plant) -- (SumP);
%\draw[<-] (SumE) -- +(0,1cm)node[above]{$w_2$};
%\draw[<-] (SumU) -- +(0,1cm)node[above]{$w_1$};
\draw[->] (BranchE) -- +(0, +0.5cm)node[above]{$e$};
\draw[->] (Branch1) -- +(0, +0.5cm)node[above]{$u$};

\draw[->] (Minv) -- (SumE) node[pos=0.5]{$\delta$};


\draw[-] (SumE) -- (BranchE);
\draw[-] (BranchE) -- (Controller);
\draw[->] (BranchF) -- (Plant) node[pos=-0.15] {};

\draw[->] (Plant.east)  -| +(+.3cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
\end{tikzpicture} 

==> figures/obs_control_design_MixedSensitivity_StructuredController.tikz <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.2cm] (Plant) {$\left[\sys{P_d} \; \sys{P_u}\right]$};
\node[above=of Plant, yshift=-.75cm](Pd) {};
\node[left=of Pd,xshift=-2.5mm] (Wu) {};
\node[yshift=-.25cm,xshift=3mm] (SumU) at (Wu |- Plant) {};
\node[branch, left=of SumU] (Branch1) {};

\node[block, red, dashed,left=of Branch1, xshift=.0cm,minimum width=3.25cm,minimum height=1.5cm] (Controller) {};
\node[block, dashed, red, xshift=0.75cm] at (Controller.center) (F) {$\sys{F}$};
\node[block, dashed, red, xshift=-0.75cm] at (Controller.center) (O) {$\sys{O}$};
\node[branch, red, xshift=0.2cm] at (F.east) (BranchF) {};
\node[xshift=-0.2cm, yshift=-0.25cm] at (O.west) (BranchO) {};
\draw[->,red] (O) -- (F) node[pos=0.5] {$\xi$};
\draw[->,red] (F.east) -- ++ (0.2cm,0) -- ++ (0cm,-0.6cm) -| (BranchO.center) -- ++ (0.2cm,0);

\draw[-] (Controller.west) -- ($(O.west)-(4mm,0mm)$);
\draw[->,red] ($(O.west)-(4mm,0mm)$) -- (O);
\draw[-, red] (F.east) -- ($(F.east)+(4mm,0mm)$);
\draw[-] ($(F.east)+(4mm,0mm)$) -- (Controller.east);

\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=0cm] (SumE) {};
\node[above=of BranchE,yshift=0.5mm] (We) {};
% 

% % Conncections
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- +(0,1cm)node[above]{$r$};
\draw[<-] ($(Plant.west)+(0mm,2.5mm)$) -| +(-0.35,0.5cm)node[above]{$d$};
\draw[->] (BranchE) -- +(0, +1cm)node[above]{$e$};
\draw[->] (Branch1) -- +(0, +1cm)node[above]{$u$};

\draw[-] (SumE) -- (BranchE);
\draw[-] (BranchE) -- (Controller) node[midway] {};
\draw[->] (Controller) -- ($(Plant.west)-(0mm,2.5mm)$) node[pos=0.25] {};
%\draw[->] (SumU) -- (Plant);

 \draw[->] (Plant.east) -| +(+.5cm,-1.25cm) -| (SumE.south) node[pos=0.95,swap] {$-$};


\end{tikzpicture} 
